Generative Social Choice: The Next Generation

A key task in certain democratic processes is to produce a concise slate of statements that proportionally represents the full spectrum of user opinions. This task is similar to committee elections, but unlike traditional settings, the candidate set comprises all possible statements of varying lengths, and so it can only be accessed through specific queries. Combining social choice and large language models, prior work has approached this challenge through a framework of generative social choice. We extend the framework in two fundamental ways, providing theoretical guarantees even in the face of approximately optimal queries and a budget limit on the overall length of the slate. Using GPT-4o to implement queries, we showcase our approach on datasets related to city improvement measures and drug reviews, demonstrating its effectiveness in generating representative slates from unstructured user opinions.

==> plots/heatmap_error_disc_0_mu_1.0_ga_1.0_de_0.0_n_60_B_15_iss_5_ops_5_version.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={$c$},
    ylabel={Max $d$ with $(c,d)$-violation},
    grid=both,
    legend style={at={(0.5,-0.2)},anchor=north,legend columns=-1},
    ymin=-0.1,
    xmin=-0.1,
 ymax=1.1, xmax=10.1]
\addplot[draw=none, fill=gray, fill opacity=0.3] coordinates {
    (0.0, 1.0) (0.0, 1.1) (10.1, 1.1) (10.1, 1.0) (0.0, 1.0)
};

    \addplot[
        color=orange,
        legend entry=uniform,
        mark=*,
        thick
    ] coordinates {
    (0.0, 0.8278333333333333) (1.0, 0.4819583333333333) (2.0, 0.3316666666666667) (3.0, 0.2362083333333333) (4.0, 0.17716666666666664) (5.0, 0.13070833333333332) (6.0, 0.09162500000000001) (7.0, 0.059750000000000004) (8.0, 0.045) (9.0, 0.006000000000000001) (10.0, 0.0) };

    \addplot[
        color=green!50!black,
        legend entry=complex,
        mark=*,
        thick
    ] coordinates {
    (0.0, 0.6636666666666667) (1.0, 0.465875) (2.0, 0.3079166666666666) (3.0, 0.21979166666666672) (4.0, 0.16549999999999998) (5.0, 0.11795833333333335) (6.0, 0.08) (7.0, 0.0565) (8.0, 0.043) (9.0, 0.014500000000000002) (10.0, 0.0) };

    \addplot[
        color=blue,
        legend entry=fast,
        mark=*,
        thick
    ] coordinates {
    (0.0, 0.6736250000000001) (1.0, 0.45258333333333334) (2.0, 0.30325) (3.0, 0.22195833333333334) (4.0, 0.16424999999999998) (5.0, 0.11850000000000001) (6.0, 0.08262499999999999) (7.0, 0.0575) (8.0, 0.04649999999999999) (9.0, 0.0165) (10.0, 0.0) };

    \end{axis}
    \end{tikzpicture}
    

==> plots/heatmap_error_disc_1_mu_0.85_ga_0.85_de_1.0_n_60_B_15_iss_5_ops_5_version.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={$c$},
    ylabel={Max $d$ with $(c,d)$-violation},
    grid=both,
    legend style={at={(0.5,-0.2)},anchor=north,legend columns=-1},
    ymin=-0.1,
    xmin=-0.1,
 ymax=4.2999, xmax=10.1]
\addplot[draw=none, fill=gray, fill opacity=0.3] coordinates {
    (3.0, 1.384083044982699) (3.0, 4.2999) (10.1, 4.2999) (10.1, 1.384083044982699) (3.0, 1.384083044982699)
};

    \addplot[
        color=orange,
        legend entry=uniform,
        mark=*,
        thick
    ] coordinates {
    (0.0, 3.909) (1.0, 2.2566666666666664) (2.0, 1.1434583333333332) (3.0, 0.740125) (4.0, 0.5152083333333334) (5.0, 0.36320833333333324) (6.0, 0.24712499999999998) (7.0, 0.16287500000000002) (8.0, 0.10300000000000001) (9.0, 0.0535) (10.0, 0.0) };

    \addplot[
        color=green!50!black,
        legend entry=complex,
        mark=*,
        thick
    ] coordinates {
    (0.0, 0.9316249999999999) (1.0, 0.5773333333333334) (2.0, 0.3899166666666666) (3.0, 0.27641666666666664) (4.0, 0.199625) (5.0, 0.1435833333333333) (6.0, 0.10216666666666667) (7.0, 0.068125) (8.0, 0.052125000000000005) (9.0, 0.0375) (10.0, 0.006500000000000001) };

    \addplot[
        color=blue,
        legend entry=fast,
        mark=*,
        thick
    ] coordinates {
    (0.0, 1.0086249999999999) (1.0, 0.6344583333333333) (2.0, 0.42674999999999996) (3.0, 0.29341666666666666) (4.0, 0.21370833333333336) (5.0, 0.15370833333333334) (6.0, 0.10866666666666668) (7.0, 0.06924999999999999) (8.0, 0.052250000000000005) (9.0, 0.0375) (10.0, 0.0075) };

    \end{axis}
    \end{tikzpicture}
    

==> plots/heatmap_error_disc_2_mu_0.7_ga_0.7_de_2.0_n_60_B_15_iss_5_ops_5_version.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={$c$},
    ylabel={Max $d$ with $(c,d)$-violation},
    grid=both,
    legend style={at={(0.5,-0.2)},anchor=north,legend columns=-1},
    ymin=-0.1,
    xmin=-0.1,
 ymax=4.63815, xmax=10.1]
\addplot[draw=none, fill=gray, fill opacity=0.3] coordinates {
    (6.0, 2.0408163265306127) (6.0, 4.63815) (10.1, 4.63815) (10.1, 2.0408163265306127) (6.0, 2.0408163265306127)
};

    \addplot[
        color=orange,
        legend entry=uniform,
        mark=*,
        thick
    ] coordinates {
    (0.0, 4.2165) (1.0, 2.370625) (2.0, 1.2415833333333333) (3.0, 0.8306666666666667) (4.0, 0.5867083333333334) (5.0, 0.4072916666666667) (6.0, 0.27387500000000004) (7.0, 0.17775) (8.0, 0.10762500000000001) (9.0, 0.0545) (10.0, 0.001) };

    \addplot[
        color=green!50!black,
        legend entry=complex,
        mark=*,
        thick
    ] coordinates {
    (0.0, 1.3287083333333334) (1.0, 0.8068333333333334) (2.0, 0.5459166666666667) (3.0, 0.3772916666666667) (4.0, 0.2595) (5.0, 0.17916666666666667) (6.0, 0.1255) (7.0, 0.08429166666666667) (8.0, 0.05625) (9.0, 0.045875000000000006) (10.0, 0.019500000000000003) };

    \addplot[
        color=blue,
        legend entry=fast,
        mark=*,
        thick
    ] coordinates {
    (0.0, 1.3998750000000002) (1.0, 0.8765833333333333) (2.0, 0.576) (3.0, 0.39625) (4.0, 0.26745833333333335) (5.0, 0.1875) (6.0, 0.13475) (7.0, 0.09133333333333335) (8.0, 0.059125) (9.0, 0.050499999999999996) (10.0, 0.017) };


    \end{axis}
    \end{tikzpicture}
    

==> plots/heatmap_error_disc_3_mu_0.55_ga_0.55_de_3.0_n_60_B_15_iss_5_ops_5_version.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={$c$},
    ylabel={Max $d$ with $(c,d)$-violation},
    grid=both,
    legend style={at={(0.5,-0.2)},anchor=north,legend columns=-1},
    ymin=-0.1,
    xmin=-0.1,
 ymax=4.7212000000000005, xmax=10.1]
\addplot[draw=none, fill=gray, fill opacity=0.3] coordinates {
    (9.0, 3.305785123966942) (9.0, 4.7212000000000005) (10.1, 4.7212000000000005) (10.1, 3.305785123966942) (9.0, 3.305785123966942)
};

    \addplot[
        color=orange,
        legend entry=uniform,
        mark=*,
        thick
    ] coordinates {
    (0.0, 4.292) (1.0, 2.3425) (2.0, 1.2402083333333334) (3.0, 0.8179166666666667) (4.0, 0.5787916666666667) (5.0, 0.40237500000000004) (6.0, 0.27) (7.0, 0.172875) (8.0, 0.10662500000000001) (9.0, 0.05375) (10.0, 0.01) };

    \addplot[
        color=green!50!black,
        legend entry=complex,
        mark=*,
        thick
    ] coordinates {
    (0.0, 1.6838333333333335) (1.0, 1.0055833333333333) (2.0, 0.6755833333333334) (3.0, 0.4616666666666667) (4.0, 0.308) (5.0, 0.20958333333333332) (6.0, 0.14533333333333334) (7.0, 0.09970833333333333) (8.0, 0.0665) (9.0, 0.05125) (10.0, 0.0215) };

    \addplot[
        color=blue,
        legend entry=fast,
        mark=*,
        thick
    ] coordinates {
    (0.0, 1.8461666666666667) (1.0, 1.1272499999999999) (2.0, 0.7443333333333334) (3.0, 0.500625) (4.0, 0.3283333333333333) (5.0, 0.22625) (6.0, 0.15625) (7.0, 0.10666666666666666) (8.0, 0.063375) (9.0, 0.051125000000000004) (10.0, 0.018000000000000002) };

    \end{axis}
    \end{tikzpicture}
    

==> plots_worst_case/heatmap_error_disc_0_mu_1.0_ga_1.0_de_0.0_n_60_B_15_iss_5_ops_5_version.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={$c$},
    ylabel={Max $d$ with $(c,d)$-violation},
    grid=both,
    legend style={at={(0.5,-0.2)},anchor=north,legend columns=-1},
    ymin=-0.1,
    xmin=-0.1,
 ymax=1.1, xmax=10.1]
\addplot[draw=none, fill=gray, fill opacity=0.3] coordinates {
    (0.0, 1.0) (0.0, 1.1) (10.1, 1.1) (10.1, 1.0) (0.0, 1.0)
};

    \addplot[
        color=orange,
        legend entry=MW,
        mark=*,
        thick
    ] coordinates {
    (0.0, 0.8278333333333333) (1.0, 0.4819583333333333) (2.0, 0.3316666666666667) (3.0, 0.2362083333333333) (4.0, 0.17716666666666664) (5.0, 0.13070833333333332) (6.0, 0.09162500000000001) (7.0, 0.059750000000000004) (8.0, 0.045) (9.0, 0.006000000000000001) (10.0, 0.0) };

    \addplot[
        color=green!50!black,
        legend entry=complex,
        mark=*,
        thick
    ] coordinates {
    (0.0, 0.6636666666666667) (1.0, 0.465875) (2.0, 0.3079166666666666) (3.0, 0.21979166666666672) (4.0, 0.16549999999999998) (5.0, 0.11795833333333335) (6.0, 0.08) (7.0, 0.0565) (8.0, 0.043) (9.0, 0.014500000000000002) (10.0, 0.0) };

    \addplot[
        color=blue,
        legend entry=simple,
        mark=*,
        thick
    ] coordinates {
    (0.0, 0.6736250000000001) (1.0, 0.45258333333333334) (2.0, 0.30325) (3.0, 0.22195833333333334) (4.0, 0.16424999999999998) (5.0, 0.11850000000000001) (6.0, 0.08262499999999999) (7.0, 0.0575) (8.0, 0.04649999999999999) (9.0, 0.0165) (10.0, 0.0) };

    \end{axis}
    \end{tikzpicture}
    

==> plots_worst_case/heatmap_error_disc_1_mu_0.85_ga_0.85_de_1.0_n_60_B_15_iss_5_ops_5_version.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={$c$},
    ylabel={Max $d$ with $(c,d)$-violation},
    grid=both,
    legend style={at={(0.5,-0.2)},anchor=north,legend columns=-1},
    ymin=-0.1,
    xmin=-0.1,
 ymax=4.584250000000001, xmax=10.1]
\addplot[draw=none, fill=gray, fill opacity=0.3] coordinates {
    (3.0, 1.384083044982699) (3.0, 4.584250000000001) (10.1, 4.584250000000001) (10.1, 1.384083044982699) (3.0, 1.384083044982699)
};

    \addplot[
        color=orange,
        legend entry=MW,
        mark=*,
        thick
    ] coordinates {
    (0.0, 4.1675) (1.0, 2.32625) (2.0, 1.2133333333333334) (3.0, 0.7974166666666668) (4.0, 0.552875) (5.0, 0.388875) (6.0, 0.26349999999999996) (7.0, 0.171375) (8.0, 0.10800000000000001) (9.0, 0.0545) (10.0, 0.0) };

    \addplot[
        color=green!50!black,
        legend entry=complex,
        mark=*,
        thick
    ] coordinates {
    (0.0, 1.0569583333333334) (1.0, 0.6595833333333334) (2.0, 0.4480833333333334) (3.0, 0.315375) (4.0, 0.22329166666666667) (5.0, 0.15725) (6.0, 0.10870833333333335) (7.0, 0.07) (8.0, 0.052125000000000005) (9.0, 0.03900000000000001) (10.0, 0.0105) };

    \addplot[
        color=blue,
        legend entry=simple,
        mark=*,
        thick
    ] coordinates {
    (0.0, 1.1613333333333333) (1.0, 0.7132916666666665) (2.0, 0.48020833333333335) (3.0, 0.3334583333333333) (4.0, 0.23104166666666667) (5.0, 0.16629166666666667) (6.0, 0.11904166666666667) (7.0, 0.079125) (8.0, 0.054125000000000006) (9.0, 0.037000000000000005) (10.0, 0.01) };

    \end{axis}
    \end{tikzpicture}
    

==> plots_worst_case/heatmap_error_disc_2_mu_0.7_ga_0.7_de_2.0_n_60_B_15_iss_5_ops_5_version.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={$c$},
    ylabel={Max $d$ with $(c,d)$-violation},
    grid=both,
    legend style={at={(0.5,-0.2)},anchor=north,legend columns=-1},
    ymin=-0.1,
    xmin=-0.1,
 ymax=6.798, xmax=10.1]
\addplot[draw=none, fill=gray, fill opacity=0.3] coordinates {
    (6.0, 2.0408163265306127) (6.0, 6.798) (10.1, 6.798) (10.1, 2.0408163265306127) (6.0, 2.0408163265306127)
};

    \addplot[
        color=orange,
        legend entry=MW,
        mark=*,
        thick
    ] coordinates {
    (0.0, 6.18) (1.0, 3.15875) (2.0, 1.7766666666666668) (3.0, 1.2224583333333334) (4.0, 0.8703749999999999) (5.0, 0.591) (6.0, 0.36975) (7.0, 0.217) (8.0, 0.129) (9.0, 0.061500000000000006) (10.0, 0.020500000000000004) };

    \addplot[
        color=green!50!black,
        legend entry=complex,
        mark=*,
        thick
    ] coordinates {
    (0.0, 1.5937916666666667) (1.0, 1.0134166666666666) (2.0, 0.6784583333333333) (3.0, 0.45516666666666666) (4.0, 0.289375) (5.0, 0.1952916666666667) (6.0, 0.13491666666666666) (7.0, 0.093125) (8.0, 0.062625) (9.0, 0.051625) (10.0, 0.026000000000000002) };

    \addplot[
        color=blue,
        legend entry=simple,
        mark=*,
        thick
    ] coordinates {
    (0.0, 2.618333333333333) (1.0, 1.6382916666666665) (2.0, 1.1091666666666666) (3.0, 0.747375) (4.0, 0.5011666666666666) (5.0, 0.326125) (6.0, 0.21720833333333334) (7.0, 0.143375) (8.0, 0.08825000000000001) (9.0, 0.055125) (10.0, 0.0325) };

    \end{axis}
    \end{tikzpicture}
    

==> plots_worst_case/heatmap_error_disc_3_mu_0.55_ga_0.55_de_3.0_n_60_B_15_iss_5_ops_5_version.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={$c$},
    ylabel={Max $d$ with $(c,d)$-violation},
    grid=both,
    legend style={at={(0.5,-0.2)},anchor=north,legend columns=-1},
    ymin=-0.1,
    xmin=-0.1,
 ymax=9.50675, xmax=10.1]
\addplot[draw=none, fill=gray, fill opacity=0.3] coordinates {
    (9.0, 3.305785123966942) (9.0, 9.50675) (10.1, 9.50675) (10.1, 3.305785123966942) (9.0, 3.305785123966942)
};

    \addplot[
        color=orange,
        legend entry=MW,
        mark=*,
        thick
    ] coordinates {
    (0.0, 8.6425) (1.0, 4.11125) (2.0, 2.3625) (3.0, 1.6316249999999999) (4.0, 1.157125) (5.0, 0.75575) (6.0, 0.44825000000000004) (7.0, 0.253) (8.0, 0.13949999999999999) (9.0, 0.07425) (10.0, 0.041625) };

    \addplot[
        color=green!50!black,
        legend entry=complex,
        mark=*,
        thick
    ] coordinates {
    (0.0, 1.7229999999999999) (1.0, 1.1283333333333334) (2.0, 0.7343333333333333) (3.0, 0.4877916666666667) (4.0, 0.32158333333333333) (5.0, 0.20579166666666665) (6.0, 0.14204166666666665) (7.0, 0.09725) (8.0, 0.063625) (9.0, 0.051500000000000004) (10.0, 0.0175) };

    \addplot[
        color=blue,
        legend entry=simple,
        mark=*,
        thick
    ] coordinates {
    (0.0, 5.44625) (1.0, 2.7452083333333337) (2.0, 1.6765416666666666) (3.0, 1.1505416666666668) (4.0, 0.7861249999999999) (5.0, 0.5268333333333334) (6.0, 0.34075000000000005) (7.0, 0.21241666666666667) (8.0, 0.144125) (9.0, 0.08825000000000001) (10.0, 0.0535) };

    \end{axis}
    \end{tikzpicture}
    
